Centers of inscribed circles in triangular orbits of an elliptic billiard

The locus of centers of inscribed circles in triangles, the 3-periodic orbits of an elliptic billiard, is also an ellipse. In this work we obtain the canonical equation of this ellipse, complementing the previous results obtained by O. Romaskevich.

==> 34elipse.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '34elipse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.66976103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65635539)%
    \put(0,0){\includegraphics[width=\unitlength]{34elipse.pdf}}%
    \put(0.56716332,0.53579096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{x^2}{a^2}+\frac{y^2}{b^2}=1$}}}%
    \put(0.21712532,0.14117882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{x^2}{A^2}+\frac{y^2}{B^2}=1$}}}%
      \put(0.11712532,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \mathcal{E}_c$}}}%
    \put(0.68248332,0.44758595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a\cos t, b\sin t)$}}}%
      \put(0.74248332,0.34758595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}$}}}%
    \put(0.2629621,0.38072474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_c(t),y_c(t))$}}}%
  \end{picture}%
\endgroup%


==> bi13.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bi13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1416.77801514bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40587616)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bi13.pdf}}%
    \put(-0.00116903,0.19262756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.33094329,0.33863292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.41725582,0.12841753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bi13.pdf}}%
    \put(0.30720043,0.25104563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_1$}}}%
    \put(0.13331177,0.20392081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_2$}}}%
    \put(0.3402557,0.16863313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bi13.pdf}}%
    \put(0.18350814,0.07840597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bi13.pdf}}%
    \put(0.2601509,0.28480469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bi13.pdf}}%
    \put(0.24785737,0.35557277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bi13.pdf}}%
    \put(0.02499009,0.12267958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0.46202541,0.17528442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bi13.pdf}}%
    \put(0.31947191,0.27678476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bi13.pdf}}%
    \put(0.52074172,0.20460585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.83574223,0.34890001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.93916655,0.16385076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bi13.pdf}}%
    \put(0.68830706,0.08980241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bi13.pdf}}%
    \put(0.77065374,0.29164942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{bi13.pdf}}%
    \put(0.82541163,0.28822704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{bi13.pdf}}%
    \put(0.70146925,0.15672468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(p_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{bi13.pdf}}%
    \put(0.62242339,0.26490999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta(p_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{bi13.pdf}}%
  \end{picture}%
\endgroup%


==> elip_poncelet.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elip_poncelet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{524.95773343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58484145)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{elip_poncelet.pdf}}%
    \put(0.76367122,0.01840776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}$}}}%
    \put(0.37150508,0.31288581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{elip_poncelet.pdf}}%
    \put(0.57067959,0.55745887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(-0.00225015,0.14559248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.90802015,0.12494213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{elip_poncelet.pdf}}%
  \end{picture}%
\endgroup%


==> xeye.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'xeye.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56497175)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{xeye.pdf}}%
    \put(0.19845555,0.45648365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_c(t)$}}}%
    \put(0.27792526,0.3120473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_c(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{xeye.pdf}}%
    \put(0.27877976,0.25307623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}2$}}}%
    \put(0.82908608,0.25564017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi$}}}%
    \put(0.62564138,0.25258469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{3\pi}{2}$}}}%
    \put(0.4792934,0.26479219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{xeye.pdf}}%
  \end{picture}%
\endgroup%

